Emergent Abilities of Large Language Models

Scaling up language models has been shown to predictably improve performance and sample efficiency on a wide range of downstream tasks. This paper instead discusses an unpredictable phenomenon that we refer to as emergent abilities of large language models. We consider an ability to be emergent if it is not present in smaller models but is present in larger models. Thus, emergent abilities cannot be predicted simply by extrapolating the performance of smaller models. The existence of such emergence implies that additional scaling could further expand the range of capabilities of language models.

==> big-bench-tasks.tex <==

\begin{figure}[ht]
    \begin{centering}
\begin{tikzpicture}
\pgfplotsset{width=\linewidth,height=10cm,compat=1.8}
\begin{axis}[
    ybar stacked,
	bar width=10pt,
    enlargelimits=0.05,
    legend style={at={(0.8,0.6)}, anchor=north,},
    legend cell align={left},
    axis x line*=bottom,
    axis y line*=left,
    ylabel={Number of tasks},
    xlabel={Keyword Tag},
    ytick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
    symbolic x coords={logical-reasoning, common-sense, reading-comprehension, mathematics, analogical-reasoning, human-like-behavior, context-free-question-answering, social-reasoning, contextual-question-answering, arithmetic, numerical-response, non-language, non-English, visual-reasoning, out-of-distribution, creativity, implicit-reasoning, causal-reasoning, paraphrase, emotional-understanding, computer-code, multilingual, multi-step, word-sense-disambiguation, low-resource-language, context-length, translation, theory-of-mind, narrative-understanding, summarization, domain-specific, truthfulness, repeated-interaction},
    xtick=data,
    x tick label style={rotate=45,anchor=east,font=\footnotesize{}},
    ]
    \addplot+[ybar,color=deepskyblue] plot coordinates {(logical-reasoning, 6) (common-sense, 5) (reading-comprehension, 2) (mathematics, 0) (analogical-reasoning, 3) (human-like-behavior, 0) (context-free-question-answering, 3) (social-reasoning, 4) (contextual-question-answering, 0) (arithmetic, 1) (numerical-response, 0) (non-language, 0) (non-English, 3) (visual-reasoning, 0) (out-of-distribution, 1) (creativity, 2) (implicit-reasoning, 3) (causal-reasoning, 1) (paraphrase, 1) (emotional-understanding, 5) (computer-code, 0) (multilingual, 1) (multi-step, 1) (word-sense-disambiguation, 1) (low-resource-language, 1) (context-length, 1) (translation, 2) (theory-of-mind, 3) (narrative-understanding, 1) (summarization, 0) (domain-specific, 2) (truthfulness, 2) (repeated-interaction, 1) };
    \addplot+[ybar,color=frenchblue] plot coordinates {(logical-reasoning, 14) (common-sense, 14) (reading-comprehension, 13) (mathematics, 5) (analogical-reasoning, 11) (human-like-behavior, 6) (context-free-question-answering, 5) (social-reasoning, 6) (contextual-question-answering, 5) (arithmetic, 3) (numerical-response, 2) (non-language, 3) (non-English, 1) (visual-reasoning, 4) (out-of-distribution, 1) (creativity, 3) (implicit-reasoning, 3) (causal-reasoning, 2) (paraphrase, 5) (emotional-understanding, 2) (computer-code, 3) (multilingual, 2) (multi-step, 1) (word-sense-disambiguation, 6) (low-resource-language, 3) (context-length, 1) (translation, 2) (theory-of-mind, 0) (narrative-understanding, 2) (summarization, 3) (domain-specific, 1) (truthfulness, 1) (repeated-interaction, 0) };
    \addplot+[ybar,color=blanchedalmond] plot coordinates {(logical-reasoning, 14) (common-sense, 13) (reading-comprehension, 13) (mathematics, 10) (analogical-reasoning, 4) (human-like-behavior, 8) (context-free-question-answering, 6) (social-reasoning, 4) (contextual-question-answering, 11) (arithmetic, 9) (numerical-response, 8) (non-language, 4) (non-English, 6) (visual-reasoning, 1) (out-of-distribution, 5) (creativity, 7) (implicit-reasoning, 4) (causal-reasoning, 6) (paraphrase, 3) (emotional-understanding, 3) (computer-code, 2) (multilingual, 4) (multi-step, 3) (word-sense-disambiguation, 2) (low-resource-language, 3) (context-length, 1) (translation, 2) (theory-of-mind, 3) (narrative-understanding, 1) (summarization, 2) (domain-specific, 3) (truthfulness, 0) (repeated-interaction, 0) };
    \addplot+[ybar,color=pink] plot coordinates {(logical-reasoning, 15) (common-sense, 9) (reading-comprehension, 4) (mathematics, 8) (analogical-reasoning, 1) (human-like-behavior, 4) (context-free-question-answering, 4) (social-reasoning, 3) (contextual-question-answering, 1) (arithmetic, 4) (numerical-response, 5) (non-language, 7) (non-English, 4) (visual-reasoning, 8) (out-of-distribution, 6) (creativity, 1) (implicit-reasoning, 2) (causal-reasoning, 3) (paraphrase, 3) (emotional-understanding, 2) (computer-code, 6) (multilingual, 4) (multi-step, 6) (word-sense-disambiguation, 1) (low-resource-language, 2) (context-length, 5) (translation, 2) (theory-of-mind, 2) (narrative-understanding, 2) (summarization, 1) (domain-specific, 0) (truthfulness, 2) (repeated-interaction, 4) };
    \legend{\strut \hspace{1mm} Emergent with LaMDA/GPT, \strut \hspace{1mm} Emergent with PaLM, \strut \hspace{1mm} Smoothly increasing, \strut \hspace{1mm} Flat (no model better than random)}
\end{axis}
\end{tikzpicture}
\caption{
Proportion of emergent tasks for keywords in BIG-Bench (each task can be associated with multiple keywords).
We only included keywords with at least five tasks.
Smoothly increasing: performance improved predictably as model scale increased.
Emergent with LaMDA/GPT: performance was near-random until used with LaMDA 137B or GPT-3 175B.
Emergent with PaLM: performance was near-random for all previous models, until using a PaLM model (8B, 62B, or 540B).
Flat: no model performs better than random.
} 
\label{fig:keyword-tags}
\end{centering}
\end{figure}



==> emergent-few-shot-flops.tex <==
\begin{figure*}[ht]
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 42pt},
            width = 4.2cm, 
            height = 5cm]
            \nextgroupplot[
                align = center,
                title = {\textbf{(A) Mod.~arithmetic}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=3e17, xmax=3e24,
                ymin=-4, ymax=52,
                xtick={1e18,1e20,1e22,1e24},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={Accuracy (\%)},
                ytick={0, 10, 20, 30, 40, 50},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.3e18,  0.3)
                    (3.16e19, 0.3)
                    (8.9e19,  0.2)
                    (1.4e20,  0.1)
                    (4.2e20,  0.3)
                    (4.08e20, 0.4)
                    (9.1e20,  0.4)
                    (1.72e21,      0.6)
                    (2.86e21,      0.69)
                    (6.78e21,    0.78)
                    (2.3e22,     0.9)
                    (1.2e23,     7.6)
                    (5.54e23,  15.7)
                    };
                \addplot[
                    color=frenchlilac,
                    mark=square*,
                    mark size=1.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (2.25e20 , 0.6)
                    (6.41e20 , 0.6)
                    (1.37e21 , 0.7)
                    (2.38e21 , 0.5)
                    (4.77e21 , 0.6)
                    (1.20e22 , 1.6)
                    (2.31e22 , 8.7)
                    (3.14e23 , 33)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1, 0)
                    (1e25, 0)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{(B) IPA transliterate}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=3e17, xmax=3e24,
                ymin=-4, ymax=52,
                xtick={1e18,1e20,1e22,1e24},
                axis x line*=bottom,
                axis y line*=left,
                ytick={0, 10, 20, 30, 40, 50},
                ylabel={BLEU (\%)},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.3e18,  0.12)
                    (3.2e19,  0.12)
                    (8.9e19,  0.26)
                    (1.4e20,  0.31)
                    (4.2e20,  0.14)
                    (4.1e20,  0.37)
                    (9.1e20,      0.54)
                    (1.7e21,      0.61)
                    (2.96e21,      0.45)
                    (6.8e21,      0.77)
                    (2.3e22,     0.99)
                    (1.2e23,     15.2)
                    (5.4e23,    22.5)
                    };
                \addplot[
                    color=frenchlilac,
                    mark=square*,
                    mark size=1.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (2.25e20 , 0.59)
                    (6.41e20 , 0.17)
                    (1.37e21 , 0.25)
                    (2.38e21 , 0.85)
                    (4.77e21 , 2.46)
                    (1.20e22 , 3.8)
                    (2.31e22 , 4.83)
                    (3.14e23 , 22.82)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1, 0)
                    (1e25, 0)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{(C) Word unscramble}},
                legend style={at={(-0.2,1.25)},anchor=south,draw=none
                ,/tikz/column 2/.style={column sep=8pt,}
                ,/tikz/column 4/.style={column sep=8pt,}
                ,/tikz/column 6/.style={column sep=8pt,}
                ,/tikz/column 8/.style={column sep=8pt,}
                ,/tikz/column 10/.style={column sep=8pt,}
                ,},
                legend columns=-1,
                xmode=log,
                xmin=3e17, xmax=3e24,
                ymin=-4, ymax=52,
                xtick={1e18,1e20,1e22,1e24},
                axis x line*=bottom,
                axis y line*=left,
                ytick={0, 10, 20, 30, 40, 50},
                ylabel={Exact match (\%)},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.3e18,  0.87)
                    (3.2e19,  0)
                    (8.9e19,  0.0)
                    (1.4e20,  0.0)
                    (4.2e20,  0.3)
                    (4.1e20,  0.3)
                    (9.1e20,      0.7)
                    (1.7e21,      1)
                    (2.96e21,     1.2)
                    (6.8e21,      2.3)
                    (2.3e22,     1.9)
                    (1.2e23,     10.7)
                    (5.4e23,    12.3)
                    };
                    \addlegendentry{LaMDA}
                \addplot[
                    color=frenchlilac,
                    mark=square*,
                    mark size=1.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1e25, 100)
                    };
                    \addlegendentry{GPT-3}
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1e25, 100)
                    };
                    \addlegendentry{Gopher}
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1e25, 100)
                    };
                    \addlegendentry{Chinchilla}
                \addplot[
                    color=frenchblue,
                    mark=pentagon*,
                    mark size=3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1e25, 100)
                    };
                    \addlegendentry{PaLM}
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1, 0)
                    (1e25, 0)
                    };
                    \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {\textbf{(D) Persian QA}},
                legend style={at={(1,1.5)},anchor=east,draw=none},
                xmode=log,
                xmin=3e17, xmax=3e24,
                ymin=-4, ymax=52,
                xtick={1e18,1e20,1e22,1e24},
                axis x line*=bottom,
                axis y line*=left,
                ytick={0, 10, 20, 30, 40, 50},
                ylabel={Exact match (\%)},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.3e18, 25.9)
                    (3.2e19, 22.7)
                    (8.9e19, 23.6)
                    (1.4e20, 24.6)
                    (4.2e20, 24.2)
                    (4.1e20, 23.5)
                    (9.1e20, 24.1)
                    (1.7e21, 22.9)
                    (2.96e21, 25.1)
                    (6.8e21, 25.8)
                    (2.3e22, 23.7)
                    (5.4e23, 23.6)
                    };
                \addplot[
                    color=frenchlilac,
                    mark=square*,
                    mark size=1.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (2.25e20 , 25)
                    (6.41e20 , 24.1)
                    (1.37e21 , 24.3)
                    (2.38e21 , 24.4)
                    (4.77e21 , 26)
                    (1.20e22 , 24.7)
                    (2.31e22 , 25)
                    (3.14e23 , 24.2)
                    };
                \addplot[
                    color=frenchblue,
                    mark=pentagon*,
                    mark size=3pt,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (3.7e22,  24.4)
                    (2.9e23,  29.1)
                    (2.5e24, 45.3)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1, 25)
                    (1e25, 25)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \\ \vspace{6mm}
    
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 42pt},
            width = 4.2cm, 
            height = 5cm]
            \nextgroupplot[
                align = center,
                title = {\textbf{(E) TruthfulQA}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=3e19, xmax=3e24,
                ymin=-4, ymax=72,
                xtick={1e20, 1e22, 1e24},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={Accuracy (\%)},
                ytick={0, 10, 20, 30, 40, 50, 60, 70},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north,font=\normalsize},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (2.52e21,  21)
                    (1.28e22,  23)
                    (5.46e23,  43)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1, 22.6)
                    (1e25,  22.6)
                    };
                \addplot[
                    color=frenchlilac,
                    mark=square*,
                    mark size=1.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (4.77e21 , 21)
                    (1.20e22 , 20.5)
                    (2.31e22 , 20)
                    (3.14e23 , 20.5)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{(F) Grounded mappings}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=3e19, xmax=3e24,
                ymin=-4, ymax=72,
                xtick={1e20, 1e22, 1e24},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Model scale (training FLOPs)},
                ylabel={Accuracy (\%)},
                ytick={0, 10, 20, 30, 40, 50, 60, 70},
                grid style=dashed,
                x label style={at={(axis description cs:1.3,-0.20)},anchor=north,font=\normalsize},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchlilac,
                    mark=square*,
                    mark size=1.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (2.25e20,  11)
                    (6.41e20,  12)
                    (1.37e21,  8)
                    (2.38e21,    10)
                    (3.14e23,    45)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1, 16.66)
                    (1e25,  16.66)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{(G) Multi-task NLU}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=3e19, xmax=3e24,
                ymin=-4, ymax=72,
                xtick={1e20, 1e22, 1e24},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={Accuracy (\%)},
                ytick={0, 10, 20, 30, 40, 50, 60, 70},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchlilac,
                    mark=square*,
                    mark size=1.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (4.77e21,	25.9)
                    (1.2e22,	24.9)
                    (2.3e22,	26.0)
                    (3.14e23,   43.9)
                    };
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (7.51e20,	25.5)
                    (2.52e21,	24.7)
                    (1.28e22,	27.9)
                    (5.46e23,   67.4)
                    };
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (7.51e20,  25.7)
                    (2.52e21,  27.3)
                    (1.28e22,  29.5)
                    (5.46e23,  60.0)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1, 25)
                    (1e25, 25)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{(H) Word in context}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=3e19, xmax=3e24,
                ymin=-4, ymax=72,
                xtick={1e20, 1e22, 1e24},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={Accuracy (\%)},
                ytick={0, 10, 20, 30, 40, 50, 60, 70},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchblue,
                    mark=pentagon*,
                    mark size=3pt,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (3.7e22,   47.3)
                    (2.9e23,  48.6)
                    (2.5e24, 63.2)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1e15, 50)
                    (1e30, 50)
                    };
                \addplot[
                    color=frenchlilac,
                    mark=square*,
                    mark size=1.3pt,
                    line width=0.8pt,
                    ]
                    coordinates {
                    (2.25e20,  50.0)
                    (6.41e20,  50.3)
                    (1.37e21,  50.3)
                    (2.38e21,  49.2)
                    (4.77e21,  49.4)
                    (1.20e22,  50.3)
                    (2.31e22,   50.0)
                    (3.14e23,  48.6)
                    };
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=1.5pt,
                    line width=0.8pt,
                    ]
                    coordinates {
                    (7.86e20,  49.1)
                    (2.64e21,  50.0)
                    (8.48e21,  47.6)
                    (5.46e23,  50.3)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Eight examples of emergence in the few-shot prompting setting.
    Each point is a separate model.
    The ability to perform a task via few-shot prompting is emergent when a language model achieves random performance until a certain scale, after which performance significantly increases to well-above random.
    Note that models that used more training compute also typically have more parameters---hence, we show an analogous figure with number of model parameters instead of training FLOPs as the $x$-axis in \cref{fig:intrinsic-emergent-params}.
    A--D: \citet{bigbench}, 2-shot.
    E: \citet{lin2021truthfulqa} and \citet{rae2021scaling}. 
    F: \citet{patel2021mapping}.
    G: \citet{hendrycks2020measuring}, \citet{rae2021scaling}, and \citet{hoffmann2022training}.
    H: \citet{brown2020language}, \citet{hoffmann2022training}, and \citet{chowdhery2022palm} on the WiC benchmark \citep{pilehvar-camacho-collados-2019-wic}.
    } 
    \label{fig:intrinsic-emergent}
    \end{centering}
\end{figure*}

==> emergent-few-shot-metrics.tex <==
\begin{figure*}[ht]
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 5 by 1, horizontal sep = 42pt},
            width = 4.2cm, 
            height = 5cm]
            \nextgroupplot[
                align = center,
                title = {\textbf{(A) Mod.~arithmetic}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=3e17, xmax=3e24,
                ymin=-4, ymax=84,
                xtick={1e18,1e20,1e22,1e24},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={Evaluation metric (\%)},
                ytick={0, 20, 40, 60, 80},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[color=black,mark=*,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 0.2)
                    	(3.16e19, 0.3)
                    	(8.9e19, 0.2)
                    	(1.4e20, 0.1)
                    	(4.2e20, 0.3)
                    	(4.08e20, 0.4)
                    	(9.1e20, 0.4)
                    	(1.72e21, 0.6)
                    	(2.86e21, 0.7)
                    	(6.78e21, 0.8)
                    	(2.3e22, 0.9)
                    	(1.2e23, 7.6)
                    	(5.54e23, 15.7)
                    };
                \addplot[color=olive,mark=x,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 0.3)
                    	(3.16e19, 0.3)
                    	(8.9e19, 0.3)
                    	(1.4e20, 0.1)
                    	(4.2e20, 0.4)
                    	(4.08e20, 0.5)
                    	(9.1e20, 0.4)
                    	(1.72e21, 0.6)
                    	(2.86e21, 0.8)
                    	(6.78e21, 1.0)
                    	(2.3e22, 1.0)
                    	(1.2e23, 7.8)
                    	(5.54e23, 15.9)
                    };
                \addplot[color=brown,mark=square,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 0.0)
                    	(3.16e19, 0.0)
                    	(8.9e19, 0.0)
                    	(1.4e20, 0.0)
                    	(4.2e20, 0.0)
                    	(4.08e20, 0.0)
                    	(9.1e20, 0.0)
                    	(1.72e21, 0.0)
                    	(2.86e21, 0.0)
                    	(6.78e21, 0.0)
                    	(2.3e22, 0.0)
                    	(1.2e23, 0.0)
                    	(5.54e23, 0.0)
                    };
                \addplot[color=orange,mark=triangle,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 0.3)
                    	(3.16e19, 0.3)
                    	(8.9e19, 0.3)
                    	(1.4e20, 0.1)
                    	(4.2e20, 0.4)
                    	(4.08e20, 0.5)
                    	(9.1e20, 0.4)
                    	(1.72e21, 0.6)
                    	(2.86e21, 0.8)
                    	(6.78e21, 1.0)
                    	(2.3e22, 1.0)
                    	(1.2e23, 7.8)
                    	(5.54e23, 15.9)
                    };
                \addplot[color=purple,mark=diamond,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 12.2)
                    	(3.16e19, 17.9)
                    	(8.9e19, 17.9)
                    	(1.4e20, 18.6)
                    	(4.2e20, 18.3)
                    	(4.08e20, 19.4)
                    	(9.1e20, 18.6)
                    	(1.72e21, 19.5)
                    	(2.86e21, 19.6)
                    	(6.78e21, 21.7)
                    	(2.3e22, 21.1)
                    	(1.2e23, 34.9)
                    	(5.54e23, 43.6)
                    };
                \addplot[color=magenta,mark=pentagon,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 0.0)
                    	(3.16e19, 0.0)
                    	(8.9e19, 0.0)
                    	(1.4e20, 0.0)
                    	(4.2e20, 0.0)
                    	(4.08e20, 0.0)
                    	(9.1e20, 0.0)
                    	(1.72e21, 0.0)
                    	(2.86e21, 0.0)
                    	(6.78e21, 0.0)
                    	(2.3e22, 0.0)
                    	(1.2e23, 0.0)
                    	(5.54e23, 0.0)
                    };
                \addplot[color=violet,mark=*,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 0.2)
                    	(3.16e19, 0.3)
                    	(8.9e19, 0.2)
                    	(1.4e20, 0.1)
                    	(4.2e20, 0.3)
                    	(4.08e20, 0.4)
                    	(9.1e20, 0.4)
                    	(1.72e21, 0.6)
                    	(2.86e21, 0.7)
                    	(6.78e21, 0.8)
                    	(2.3e22, 0.9)
                    	(1.2e23, 7.6)
                    	(5.54e23, 15.7)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{(B) IPA transliterate}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=3e17, xmax=3e24,
                ymin=-4, ymax=84,
                xtick={1e18,1e20,1e22,1e24},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={Evaluation metric (\%)},
                ytick={0, 20, 40, 60, 80},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[color=black,mark=*,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 0.0)
                    	(3.16e19, 0.0)
                    	(8.9e19, 0.0)
                    	(1.4e20, 0.0)
                    	(4.2e20, 0.0)
                    	(4.08e20, 0.0)
                    	(9.1e20, 0.0)
                    	(1.72e21, 0.0)
                    	(2.86e21, 0.0)
                    	(6.78e21, 0.0)
                    	(2.3e22, 0.0)
                    	(1.2e23, 0.0)
                    	(5.54e23, 0.0)
                    };
                \addplot[color=olive,mark=x,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 1.1)
                    	(3.16e19, 10.6)
                    	(8.9e19, 13.8)
                    	(1.4e20, 14.5)
                    	(4.2e20, 14.5)
                    	(4.08e20, 14.5)
                    	(9.1e20, 18.1)
                    	(1.72e21, 18.2)
                    	(2.86e21, 18.7)
                    	(6.78e21, 19.8)
                    	(2.3e22, 22.2)
                    	(1.2e23, 52.3)
                    	(5.54e23, 60.1)
                    };
                \addplot[color=brown,mark=square,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 0.0)
                    	(3.16e19, 0.6)
                    	(8.9e19, 1.0)
                    	(1.4e20, 1.0)
                    	(4.2e20, 0.9)
                    	(4.08e20, 1.0)
                    	(9.1e20, 1.5)
                    	(1.72e21, 1.6)
                    	(2.86e21, 2.1)
                    	(6.78e21, 2.6)
                    	(2.3e22, 3.6)
                    	(1.2e23, 29.5)
                    	(5.54e23, 37.5)
                    };
                \addplot[color=orange,mark=triangle,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 1.1)
                    	(3.16e19, 9.4)
                    	(8.9e19, 11.8)
                    	(1.4e20, 11.6)
                    	(4.2e20, 11.9)
                    	(4.08e20, 11.9)
                    	(9.1e20, 14.2)
                    	(1.72e21, 14.7)
                    	(2.86e21, 15.4)
                    	(6.78e21, 16.6)
                    	(2.3e22, 18.8)
                    	(1.2e23, 49.5)
                    	(5.54e23, 57.3)
                    };
                \addplot[color=purple,mark=diamond,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 16.5)
                    	(3.16e19, 25.9)
                    	(8.9e19, 29.4)
                    	(1.4e20, 31.2)
                    	(4.2e20, 29.5)
                    	(4.08e20, 30.0)
                    	(9.1e20, 33.3)
                    	(1.72e21, 32.7)
                    	(2.86e21, 32.4)
                    	(6.78e21, 32.7)
                    	(2.3e22, 33.5)
                    	(1.2e23, 53.8)
                    	(5.54e23, 57.9)
                    };
                \addplot[color=magenta,mark=pentagon,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 0.0)
                    	(3.16e19, 0.1)
                    	(8.9e19, 0.3)
                    	(1.4e20, 0.3)
                    	(4.2e20, 0.1)
                    	(4.08e20, 0.4)
                    	(9.1e20, 0.4)
                    	(1.72e21, 0.6)
                    	(2.86e21, 0.5)
                    	(6.78e21, 0.8)
                    	(2.3e22, 1.0)
                    	(1.2e23, 15.2)
                    	(5.54e23, 22.5)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{(C) Periodic elements}},
                legend style={at={(1.1,0.5)},anchor=west,draw=none},
                legend cell align={left},
                xmode=log,
                xmin=3e17, xmax=3e24,
                ymin=-4, ymax=84,
                xtick={1e18,1e20,1e22,1e24},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={Evaluation metric (\%)},
                ytick={0, 20, 40, 60, 80},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]            
                \addplot[color=black,mark=*,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 0.0)
                    	(3.16e19, 0.0)
                    	(8.9e19, 0.0)
                    	(1.4e20, 0.0)
                    	(4.2e20, 0.0)
                    	(4.08e20, 0.0)
                    	(9.1e20, 0.0)
                    	(1.72e21, 0.0)
                    	(2.86e21, 0.8)
                    	(6.78e21, 2.5)
                    	(2.3e22, 4.2)
                    	(1.2e23, 19.5)
                    	(5.54e23, 53.4)
                    };
                    \addlegendentry{Exact match}
                \addplot[color=olive,mark=x,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 0.0)
                    	(3.16e19, 0.0)
                    	(8.9e19, 0.0)
                    	(1.4e20, 0.0)
                    	(4.2e20, 0.0)
                    	(4.08e20, 0.0)
                    	(9.1e20, 0.0)
                    	(1.72e21, 0.0)
                    	(2.86e21, 0.8)
                    	(6.78e21, 2.5)
                    	(2.3e22, 4.2)
                    	(1.2e23, 19.5)
                    	(5.54e23, 53.4)
                    };
                    \addlegendentry{ROUGE1}
                \addplot[color=brown,mark=square,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 0.0)
                    	(3.16e19, 0.0)
                    	(8.9e19, 0.0)
                    	(1.4e20, 0.0)
                    	(4.2e20, 0.0)
                    	(4.08e20, 0.0)
                    	(9.1e20, 0.0)
                    	(1.72e21, 0.0)
                    	(2.86e21, 0.0)
                    	(6.78e21, 0.0)
                    	(2.3e22, 0.0)
                    	(1.2e23, 0.0)
                    	(5.54e23, 0.0)
                    };
                    \addlegendentry{ROUGE2}
                \addplot[color=orange,mark=triangle,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 0.0)
                    	(3.16e19, 0.0)
                    	(8.9e19, 0.0)
                    	(1.4e20, 0.0)
                    	(4.2e20, 0.0)
                    	(4.08e20, 0.0)
                    	(9.1e20, 0.0)
                    	(1.72e21, 0.0)
                    	(2.86e21, 0.8)
                    	(6.78e21, 2.5)
                    	(2.3e22, 4.2)
                    	(1.2e23, 19.5)
                    	(5.54e23, 53.4)
                    };
                    \addlegendentry{ROUGE L-Sum}
                \addplot[color=purple,mark=diamond,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 6.2)
                    	(3.16e19, 9.8)
                    	(8.9e19, 11.8)
                    	(1.4e20, 11.4)
                    	(4.2e20, 10.8)
                    	(4.08e20, 9.3)
                    	(9.1e20, 10.4)
                    	(1.72e21, 11.0)
                    	(2.86e21, 11.0)
                    	(6.78e21, 13.0)
                    	(2.3e22, 13.8)
                    	(1.2e23, 26.0)
                    	(5.54e23, 56.4)
                    };
                    \addlegendentry{BLEURT}
                \addplot[color=magenta,mark=pentagon,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 0.0)
                    	(3.16e19, 0.0)
                    	(8.9e19, 0.0)
                    	(1.4e20, 0.0)
                    	(4.2e20, 0.0)
                    	(4.08e20, 0.0)
                    	(9.1e20, 0.0)
                    	(1.72e21, 0.0)
                    	(2.86e21, 0.0)
                    	(6.78e21, 0.0)
                    	(2.3e22, 0.0)
                    	(1.2e23, 0.0)
                    	(5.54e23, 0.0)
                    };
                    \addlegendentry{BLEU}
                \addplot[color=violet,mark=*,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 0.0)
                    	(3.16e19, 0.0)
                    	(8.9e19, 0.0)
                    	(1.4e20, 0.0)
                    	(4.2e20, 0.0)
                    	(4.08e20, 0.0)
                    	(9.1e20, 0.0)
                    	(1.72e21, 0.0)
                    	(2.86e21, 0.8)
                    	(6.78e21, 2.5)
                    	(2.3e22, 4.2)
                    	(1.2e23, 19.5)
                    	(5.54e23, 53.4)
                    };
                    \addlegendentry{Sequence F1}
                \addplot[color=blue,mark=x,mark size=1.5pt,line width=1pt]
                    coordinates{
                    	(3.3e18, 1.7)
                    	(3.16e19, 0.0)
                    	(8.9e19, 0.0)
                    	(1.4e20, 0.0)
                    	(4.2e20, 0.0)
                    	(4.08e20, 0.0)
                    	(9.1e20, 0.0)
                    	(1.72e21, 0.0)
                    	(2.86e21, 1.7)
                    	(6.78e21, 3.4)
                    	(2.3e22, 4.2)
                    	(1.2e23, 18.6)
                    	(5.54e23, 53.4)
                    };
                    \addlegendentry{Multiple choice grade}
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Multiple evaluation metrics for emergent BIG-Bench tasks that are generative in nature. 
    For all three tasks, emergent behavior is apparent for all evaluation metrics.
    } 
    \label{fig:intrinsic-emergent-metrics}
    \end{centering}
\end{figure*}

==> emergent-few-shot-params.tex <==
\begin{figure*}[ht]
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 42pt},
            width = 4.2cm, 
            height = 5cm]
            \nextgroupplot[
                align = center,
                title = {\textbf{(A) Mod.~arithmetic}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.003, xmax=300,
                ymin=-4, ymax=52,
                xtick={0.01, 0.1, 1, 10, 100},
                xticklabels={10M, , 1B, , 100B},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={Accuracy (\%)},
                ytick={0, 10, 20, 30, 40, 50},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.017, 0.3)
                    (0.057, 0.2)
                    (0.134, 0.1)
                    (0.262,  0.3)
                    (0.453, 0.4)
                    (1.07,  0.4)
                    (2.1,      0.6)
                    (3.6,      0.7)
                    (8.6,    0.78)
                    (29,     0.9)
                    (69,     7.6)
                    (137,  15.7)
                    };
                \addplot[
                    color=frenchlilac,
                    mark=square*,
                    mark size=1.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.125 , 0.6)
                    (0.35 , 0.6)
                    (0.76 , 0.7)
                    (1.3 , 0.5)
                    (2.7 , 0.6)
                    (6.7 , 1.6)
                    (13 , 8.7)
                    (175 , 33)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1e-3, 0)
                    (1e25, 0)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{(B) IPA transliterate}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.003, xmax=300,
                ymin=-4, ymax=52,
                xtick={0.01, 0.1, 1, 10, 100},
                xticklabels={10M, , 1B, , 100B},
                axis x line*=bottom,
                axis y line*=left,
                ytick={0, 10, 20, 30, 40, 50},
                ylabel={BLEU (\%)},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.017,  0.12)
                    (0.057,  0.26)
                    (0.134,  0.31)
                    (0.262,  0.14)
                    (0.453,  0.37)
                    (1.07,      0.54)
                    (2.1,      0.61)
                    (3.6,      0.45)
                    (8.6,      0.77)
                    (29,     0.99)
                    (69,     15.2)
                    (137,    22.5)
                    };
                \addplot[
                    color=frenchlilac,
                    mark=square*,
                    mark size=1.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.125 , 0.56)
                    (0.35 , 0.17)
                    (0.76 , 0.25)
                    (1.3 , 0.85)
                    (2.7 , 2.5)
                    (6.7 , 3.8)
                    (29 , 4.83)
                    (175 , 22.82)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1e-3, 0)
                    (1e25, 0)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{(C) Word unscramble}},
                legend style={at={(-0.2,1.25)},anchor=south,draw=none
                ,/tikz/column 2/.style={column sep=8pt,}
                ,/tikz/column 4/.style={column sep=8pt,}
                ,/tikz/column 6/.style={column sep=8pt,}
                ,/tikz/column 8/.style={column sep=8pt,}
                ,/tikz/column 10/.style={column sep=8pt,}
                ,},
                legend columns=-1,
                xmode=log,
                xmin=0.003, xmax=300,
                ymin=-4, ymax=52,
                xtick={0.01, 0.1, 1, 10, 100},
                xticklabels={10M, , 1B, , 100B},
                axis x line*=bottom,
                axis y line*=left,
                ytick={0, 10, 20, 30, 40, 50},
                ylabel={Exact match (\%)},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.017,  0)
                    (0.057,  0.0)
                    (0.134,  0.0)
                    (0.262,  0.3)
                    (0.453,  0.3)
                    (1.07,      0.7)
                    (2.1,      1.0)
                    (3.6,      1.2)
                    (8.6,      2.3)
                    (29,     1.9)
                    (69,     10.7)
                    (137,    12.3)
                    };
                    \addlegendentry{LaMDA}
                \addplot[
                    color=frenchlilac,
                    mark=square*,
                    mark size=1.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1e25, 100)
                    };
                    \addlegendentry{GPT-3}
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1e25, 100)
                    };
                    \addlegendentry{Gopher}
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1e25, 100)
                    };
                    \addlegendentry{Chinchilla}
                \addplot[
                    color=frenchblue,
                    mark=pentagon*,
                    mark size=3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1e25, 100)
                    };
                    \addlegendentry{PaLM}
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1e-3, 0)
                    (1e25, 0)
                    };
                    \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {\textbf{(D) Persian QA}},
                legend style={at={(1,1.5)},anchor=east,draw=none},
                xmode=log,
                xmin=0.003, xmax=600,
                ymin=-4, ymax=52,
                xtick={0.01, 0.1, 1, 10, 100, 1000},
                xticklabels={10M, , 1B, , 100B, },
                axis x line*=bottom,
                axis y line*=left,
                ytick={0, 10, 20, 30, 40, 50},
                ylabel={Exact match (\%)},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.017, 22.7)
                    (0.057, 23.6)
                    (0.134, 24.6)
                    (0.262, 24.2)
                    (0.453, 23.5)
                    (1.07,  24.1)
                    (2.1,  22.9)
                    (3.6,  25.1)
                    (8.6, 25.8)
                    (29, 23.7)
                    (137, 23.6)
                    };
                \addplot[
                    color=frenchlilac,
                    mark=square*,
                    mark size=1.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.125 , 25)
                    (0.35 , 24.1)
                    (0.76 , 24.3)
                    (1.3 , 24.4)
                    (2.7 , 26)
                    (6.7 , 24.7)
                    (29 , 25)
                    (175 , 24.2)
                    };
                \addplot[
                    color=frenchblue,
                    mark=pentagon*,
                    mark size=3pt,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (8,  24.4)
                    (62,  29.1)
                    (540, 45.3)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1e-3, 25)
                    (1e25, 25)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \\ \vspace{6mm}
    
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 42pt},
            width = 4.2cm, 
            height = 5cm]
            \nextgroupplot[
                align = center,
                title = {\textbf{(E) TruthfulQA}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.03, xmax=3000,
                ymin=-4, ymax=72,
                xtick={0.1, 1, 10,  100, 1000},
                xticklabels={100M, ,10B, ,1T},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={Accuracy (\%)},
                ytick={0, 10, 20, 30, 40, 50, 60, 70},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north,font=\normalsize},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1.4,  21)
                    (7.1,  23)
                    (280,  43)
                    };
                \addplot[
                    color=frenchlilac,
                    mark=square*,
                    mark size=1.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.35 , 21)
                    (1.3 , 20.5)
                    (6.7 , 20)
                    (175 , 20.5)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1e-3, 22.6)
                    (1e25,  22.6)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{(F) Grounded mappings}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.03, xmax=3000,
                ymin=-4, ymax=72,
                xtick={0.1, 1, 10,  100, 1000},
                xticklabels={100M, ,10B, ,1T},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Model scale (number of parameters)},
                ylabel={Accuracy (\%)},
                ytick={0, 10, 20, 30, 40, 50, 60, 70},
                grid style=dashed,
                x label style={at={(axis description cs:1.3,-0.20)},anchor=north,font=\normalsize},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchlilac,
                    mark=square*,
                    mark size=1.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.125,  11)
                    (0.35,  12)
                    (0.76,  8)
                    (1.3,    10)
                    (175,    45)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1e-3, 16.66)
                    (1e25,  16.66)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{(G) Multi-task NLU}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.03, xmax=3000,
                ymin=-4, ymax=72,
                xtick={0.1, 1, 10,  100, 1000},
                xticklabels={100M, ,10B, ,1T},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={Accuracy (\%)},
                ytick={0, 10, 20, 30, 40, 50, 60, 70},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchlilac,
                    mark=square*,
                    mark size=1.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (2.7,	25.9)
                    (6.7,	24.9)
                    (13,	26.0)
                    (175,   43.9)
                    };
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.417,	25.5)
                    (1.4,	24.7)
                    (7.1,	27.9)
                    (70,   67.4)
                    };
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.417,  25.7)
                    (1.4,  27.3)
                    (7.1,  29.5)
                    (280,  60.0)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1e-2, 25)
                    (1e25, 25)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{(H) Word in context}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.03, xmax=3000,
                ymin=-4, ymax=72,
                xtick={0.1, 1, 10,  100, 1000},
                xticklabels={100M, ,10B, ,1T},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={Accuracy (\%)},
                ytick={0, 10, 20, 30, 40, 50, 60, 70},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchblue,
                    mark=pentagon*,
                    mark size=3pt,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (8,   47.3)
                    (62,  48.6)
                    (540, 63.2)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1e-2, 50)
                    (1e30, 50)
                    };
                \addplot[
                    color=frenchlilac,
                    mark=square*,
                    mark size=1.3pt,
                    line width=0.8pt,
                    ]
                    coordinates {
                    (0.125,  50.0)
                    (0.35,  50.3)
                    (0.76,  50.3)
                    (1.3,  49.2)
                    (2.7,  49.4)
                    (6.7,  50.3)
                    (29,   50.0)
                    (175,  48.6)
                    };
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=1.5pt,
                    line width=0.8pt,
                    ]
                    coordinates {
                    (0.417,  49.1)
                    (1.4,  50.0)
                    (7.1,  47.6)
                    (70,  50.3)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Eight examples of emergence in the few-shot prompting setting.
    Each point is a separate model.
    The ability to perform a task via few-shot prompting is emergent when a language model achieves random performance until a certain scale, after which performance significantly increases to well-above random.
    Note that models with more parameters also typically use more training compute---hence, we show an analogous figure with training FLOPs instead of number of model parameters as the $x$-axis in \cref{fig:intrinsic-emergent}.
    A--D: \citet{bigbench}, 2-shot.
    E: \citet{lin2021truthfulqa} and \citet{rae2021scaling}. 
    F: \citet{patel2021mapping}.
    G: \citet{hendrycks2020measuring}, \citet{rae2021scaling}, and \citet{hoffmann2022training}.
    H: \citet{brown2020language}, \citet{hoffmann2022training}, and \citet{chowdhery2022palm} on the WiC benchmark \citep{pilehvar-camacho-collados-2019-wic}.
    } 
    \label{fig:intrinsic-emergent-params}
    \end{centering}
\end{figure*}

==> emergent-interventions-flops.tex <==
\begin{figure}[ht]
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 42pt},
            width = 4cm, 
            height = 5cm]
            \nextgroupplot[
                align = center,
                title = {\textbf{(A) Math word} \\ \textbf{problems}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=2.5e20, xmax=1e24,
                ymin=-1, ymax=25,
                xtick={1e21,1e22,1e23,1e24},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={GSM8K Accuracy (\%)},
                ytick={0, 5, 10, 15, 20, 25},
                yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=battleshipgrey,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (4e20, 2.7)
                    (1.7e21, 3.7)
                    (6.8e21, 3.1)
                    (1.2e23, 5.6)
                    (5.54e23, 6.3)
                    };
                    \node[color=battleshipgrey,font=\tiny] at (axis cs: 1.5e23,2.3) {No chain \\ of thought};
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (4e20, 1)
                    (1.7e21, 1.8)
                    (6.8e21, 1.7)
                    (1.2e23, 11.8)
                    (5.54e23, 20.7)
                    };
                    \node[color=frenchblue,font=\tiny] at (axis cs: 3e22,18) {Chain of \\ thought};
            \nextgroupplot[
                align = center,
                title = {\textbf{(B) Instruction} \\ \textbf{following}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=2.5e20, xmax=1e24,
                ymin=28, ymax=72,
                ytick={30, 40, 50, 60, 70},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={10 NLU task average},
                xtick={1e21,1e22,1e23,1e24},
                grid style=dashed,
                x label style={at={(axis description cs:1.26,-0.15)},anchor=north,font=\normalsize},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=battleshipgrey,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (4.08e20, 43.5)
                    (1.72e21,   46.5)
                    (6.8e21,   49.7)
                    (1.2e23,  52.5)
                    (5.5e23, 53.4)
                    };
                    \node[color=battleshipgrey,font=\tiny] at (axis cs: 1.4e23,46) {No \\ instruction \\ tuning};
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (4.08e20, 38.3)
                    (1.72e21,   41.1)
                    (6.8e21,   44.9)
                    (1.2e23,  65.9)
                    (5.5e23, 68.4)
                    };
                    \node[color=frenchblue,font=\tiny] at (axis cs: 0.8e22,65) {Instruction \\ tuning};
            \nextgroupplot[
                align = center,
                title = {\textbf{(C) 8-digit addition}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=2e18, xmax=2e21,
                ymin=-5, ymax=105,
                xtick={1e19, 1e20, 1e21},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Model scale (training FLOPs)},
                ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:-0.3,-0.15)},anchor=north,font=\normalsize},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=battleshipgrey,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.3e18, 1.5)
                    (3.16e19, 16)
                    (8.9e19, 17)
                    (1.37e20, 24)
                    (4.16e20, 23)
                    (4.08e20, 25)
                    (9.1e20, 33)
                    };
                    \node[color=battleshipgrey,font=\tiny] at (axis cs: 3e20,10) {No \\ scratchpad};
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.3e18, 0)
                    (3.16e19,  7)
                    (8.9e19,  50)
                    (1.37e20,  100)
                    (4.16e20,   100)
                    (4.08e20,   100)
                    (9.1e20,     100)
                    };
                    \node[color=frenchblue,font=\tiny] at (axis cs: 1.7e19,90) {Scratchpad};
            \nextgroupplot[
                align = center,
                title = {\textbf{(D) Calibration}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                ymode=log,
                y dir=reverse,
                xmin=2.5e21, xmax=1.3e24,
                ymin=0.6, ymax=20,
                xtick={1e22,1e23,1e24},
                ytick={0.001, 0.01, 0.1, 1},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={\% ECE (log-scale, decreasing)},
                ytick={1, 10, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=battleshipgrey,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (4e21, 13.9)
                    (1.5e22, 7.9)
                    (6.1e22, 2.8)
                    (2.6e23, 1.8)
                    };
                    \node[color=battleshipgrey,font=\tiny] at (axis cs: 1e22,4) {Letter \\ choices};
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (4e21, 10.9)
                    (1.5e22, 9.1)
                    (6.1e22, 8.9)
                    (2.6e23, 1.0)
                    };
                    \node[color=frenchblue,font=\tiny] at (axis cs: 8e22,1) {T/F};
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Specialized prompting or finetuning methods can be emergent in that they do not have a positive effect until a certain model scale.
    A: \citet{wei2022chain}.
    B: \citet{wei2021finetuned}.
    C: \citet{nye2021show}.
    D: \citet{kadavath2022language}.
    An analogous figure with number of parameters on the $x$-axis instead of training FLOPs is given in \cref{fig:emergent-interventions-params}.
    The model shown in A-C is LaMDA \citep{thoppilan2022lamda}, and the model shown in D is from Anthropic.
    } 
    \label{fig:emergent-interventions}
    \end{centering}
\end{figure}

==> emergent-interventions-params.tex <==

\begin{figure}[ht]
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 42pt},
            width = 4cm, 
            height = 5cm]
            \nextgroupplot[
                align = center,
                title = {\textbf{(A) Math word} \\ \textbf{problems}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.24, xmax=250,
                ymin=-1, ymax=25,
                xtick={1, 10, 100},
                xticklabels={1B,10B,100B},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={GSM8K Accuracy (\%)},
                ytick={0, 5, 10, 15, 20, 25},
                yticklabels={0, 5, 10, 15, 20, 25},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=battleshipgrey,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.4, 2.7)
                    (2, 3.7)
                    (8, 3.1)
                    (68, 5.6)
                    (137, 6.3)
                    };
                    \node[color=battleshipgrey,font=\tiny] at (axis cs: 60,2) {No chain \\ of thought};
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.4, 1)
                    (2, 1.8)
                    (8, 1.7)
                    (68, 11.8)
                    (137, 20.7)
                    };
                    \node[color=frenchblue,font=\scriptsize] at (axis cs: 20,18) {Chain of \\ thought};
            \nextgroupplot[
                align = center,
                title = {\textbf{(B) Instruction} \\ \textbf{following}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.24, xmax=250,
                ymin=28, ymax=72,
                ytick={30, 40, 50, 60, 70},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={10 NLU task average},
                xtick={1, 10, 100},
                xticklabels={1B,10B,100B},
                grid style=dashed,
                x label style={at={(axis description cs:1.26,-0.15)},anchor=north,font=\normalsize},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=battleshipgrey,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.4, 43.5)
                    (2,   46.5)
                    (8,   49.7)
                    (68,  52.5)
                    (137, 53.4)
                    };
                    \node[color=battleshipgrey,font=\scriptsize] at (axis cs: 55,45) {No \\ instruction \\ tuning};
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.4, 38.3)
                    (2,   41.1)
                    (8,   44.9)
                    (68,  65.9)
                    (137, 68.4)
                    };
                    \node[color=frenchblue,font=\scriptsize] at (axis cs: 10,65) {Instruction \\ tuning};
            \nextgroupplot[
                align = center,
                title = {\textbf{(C) 8-digit addition}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.001, xmax=2,
                ymin=-5, ymax=105,
                xtick={0.01, 0.1, 1},
                xticklabels={10M,100M,1B},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Model scale (number of parameters)},
                ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:-0.35,-0.15)},anchor=north,font=\normalsize},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=battleshipgrey,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.002, 1.5)
                    (0.02, 16)
                    (0.04, 17)
                    (0.13, 24)
                    (0.2, 23)
                    (0.4, 25)
                    (1, 33)
                    };
                    \node[color=battleshipgrey,font=\scriptsize] at (axis cs: 0.3,10) {No \\ scratchpad};
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.002, 0)
                    (0.02,  7)
                    (0.04,  50)
                    (0.13,  100)
                    (0.2,   100)
                    (0.4,   100)
                    (1,     100)
                    };
                    \node[color=frenchblue,font=\scriptsize] at (axis cs: 0.012,90) {Scratchpad};
            \nextgroupplot[
                align = center,
                title = {\textbf{(D) Calibration}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                ymode=log,
                y dir=reverse,
                xmin=0.5, xmax=200,
                ymin=0.6, ymax=20,
                xtick={1, 10, 100},
                xticklabels={1B,10B,100B},
                ytick={},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={\% ECE (log-scale, decreasing)},
                ytick={1, 10, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=battleshipgrey,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.8, 13.9)
                    (3, 7.9)
                    (12, 2.8)
                    (52, 1.8)
                    };
                    \node[color=battleshipgrey,font=\scriptsize] at (axis cs: 2,4) {Letter \\ choices};
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.8, 10.9)
                    (3, 9.1)
                    (12, 8.9)
                    (52, 1.0)
                    };
                    \node[color=frenchblue,font=\scriptsize] at (axis cs: 20,1) {T/F};
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Specialized prompting or finetuning methods can be emergent in that they do not have a positive effect until a certain model scale.
    A: \citet{wei2022chain}.
    B: \citet{wei2021finetuned}.
    C: \citet{nye2021show}.
    D: \citet{kadavath2022language}.
    The model shown in A-C is LaMDA \citep{thoppilan2022lamda}, and the model shown in D is from Anthropic.
    } 
    \label{fig:emergent-interventions-params}
    \end{centering}
\end{figure}

==> emergent-sota.tex <==
\begin{figure*}[ht]
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 5 by 1, horizontal sep = 35pt},
            width = 3.4cm, 
            height = 5cm]
            \nextgroupplot[
                align = center,
                title = {\textbf{(A) TriviaQA} \\ (GPT-3)},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.04, xmax=300,
                ymin=-3, ymax=103,
                xtick={1, 10, 100},
                xticklabels={1B,,100B},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=jweigreen,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.7pt,
                    ]
                    coordinates {
                    (0.001, 68.2)
                    (1000, 68.2)
                    };
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.1, 6.96)
                    (0.4, 16.3)
                    (0.8, 26.5)
                    (1.3, 32.1)
                    (2.6, 42.3)
                    (6.7, 51.6)
                    (13,  57.5)
                    (175, 71.2)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{(B) Physical QA} \\ (GPT-3)},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.04, xmax=300,
                ymin=58, ymax=92,
                xtick={1, 10, 100},
                xticklabels={1B,,100B},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={Accuracy (\%)},
                ytick={60, 70, 80, 90},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=jweigreen,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.7pt,
                    ]
                    coordinates {
                    (0.001, 77.5)
                    (1000,  77.5)
                    };
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.1, 64.3)
                    (0.4, 69.4)
                    (0.8, 72)
                    (1.3, 74.3)
                    (2.6, 75.4)
                    (6.7, 77.8)
                    (13,  79.9)
                    (175, 82.3)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{(C) GSM8K} \\ (PaLM)},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=3, xmax=900,
                ymin=-2, ymax=63,
                ytick={0, 10, 20, 30, 40, 50, 60},
                xlabel={Model scale (number of parameters)},
                ylabel={Accuracy (\%)},
                xtick={8, 62, 540},
                xticklabels={8B,62B,540B},
                axis x line*=bottom,
                axis y line*=left,
                grid style=dashed,
                x label style={at={(axis description cs:-0.3,-0.15)},anchor=north,font=\normalsize},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=jweigreen,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.7pt,
                    ]
                    coordinates {
                    (0.001, 55)
                    (1000,  55)
                    };
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 4.1)
                    (62, 29.6)
                    (540, 56)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{(D) OKVQA} \\ (Flamingo)},
                legend style={at={(1,1.45)},anchor=east,draw=none},
                xmode=log,
                xmin=2, xmax=150,
                ymin=-2, ymax=63,
                xtick={3,9,80},
                xticklabels={3B,9B,80B},
                ylabel={VQA accuracy (\%)},
                ytick={0, 10, 20, 30, 40, 50, 60},
                axis x line*=bottom,
                axis y line*=left,
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=jweigreen,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.7pt,
                    ]
                    coordinates {
                    (0.001, 54.4)
                    (1000,  54.4)
                    };
                    \addlegendentry{Prior SOTA (pretrain--finetune)}
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=2pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3, 45.9)
                    (9, 51)
                    (80, 57.8)
                    };
                    \addlegendentry{Few-shot prompting}
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    On some benchmarks, task-general models (not explicitly trained to perform a task) surpass prior state-of-the-art performance held by a task-specific model.
    A \& B: \citet{brown2020language}.
    C: \citet{chowdhery2022palm}.
    D: \citet{alayrac2022flamingo}.
    } 
    \label{fig:emergent-sota}
    \end{centering}
\end{figure*}

==> log-scaling-generative.tex <==
\begin{figure*}[ht]
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 30pt},
            width = 4.0cm,
            height = 3.7cm]
            \nextgroupplot[
                align = center,
                title = {Modified arithmetic},
                legend style={at={(0.5,1.1)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                ymode=log,
                xmin=1e19, xmax=3e24,
                ymin=68, ymax=102,
                xtick={1e20, 1e22, 1e24},
                ytick={70, 80, 90, 100},
                yticklabels={70, 80, 90, 100},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={Error rate (\%)},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={at={(axis description cs:0.5,1.05)},font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  99.7)
                    (8.9e19,  99.8)
                    (1.4e20,  99.9)
                    (4.2e20,  99.7)
                    (4.1e20,  99.6)
                    (9.1e20,  99.6)
                    (1.7e21,  99.4)
                    (2.96e21, 99.31)
                    (6.8e21,  99.22)
                    (2.3e22,  99.1)
                    (1.2e23,  92.4)
                    (5.4e23,  84.314)
                    };
                \addplot[
                    color=jweigreen,
                    mark=triangle*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  99.91)
                    (8.9e19,  99.804)
                    (1.4e20,  99.91)
                    (4.2e20,  99.804)
                    (4.1e20,  100)
                    (9.1e20,  99.706)
                    (1.7e21,  99.804)
                    (2.96e21, 99.804)
                    (6.8e21,  99.608)
                    (2.3e22,  99.7)
                    (1.2e23,  95.5)
                    (5.4e23,  89.3)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1, 100)
                    (1e25, 100)
                    };
            \nextgroupplot[
                align = center,
                title = {IPA transliterate},
                legend style={at={(0.5,1.3)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},/tikz/column 4/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                ymode=log,
                xmin=1e19, xmax=3e24,
                ymin=68, ymax=102,
                xtick={1e20, 1e22, 1e24},
                ytick={70, 80, 90, 100},
                yticklabels={70, 80, 90, 100},
                axis x line*=bottom,
                axis y line*=left,
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={at={(axis description cs:0.5,1.05)},font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  99.88)
                    (8.9e19,  99.74)
                    (1.4e20,  99.69)
                    (4.2e20,  99.86)
                    (4.1e20,  99.63)
                    (9.1e20,  99.46)
                    (1.7e21,  99.39)
                    (2.96e21, 99.55)
                    (6.8e21,  99.23)
                    (2.3e22,  99.01)
                    (1.2e23,  84.8)
                    (5.4e23,  77.5)
                    };
                    \addlegendentry{$T=0$}
                \addplot[
                    color=jweigreen,
                    mark=triangle*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  99.985)
                    (8.9e19,  99.924)
                    (1.4e20,  99.8912)
                    (4.2e20,  99.882)
                    (4.1e20,  99.887)
                    (9.1e20,  99.9066)
                    (1.7e21,  99.7485)
                    (2.96e21, 99.8049)
                    (6.8e21,  99.7137)
                    (2.3e22,  99.8083)
                    (1.2e23,  90.9136)
                    (5.4e23,  86.639)
                    };
                    \addlegendentry{$T=1$}
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1, 100)
                    (1e25, 100)
                    };
                    \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {Word unscramble},
                legend style={at={(0.5,1.1)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                xmin=1e19, xmax=3e24,
                ymin=68, ymax=102,
                xtick={1e20, 1e22, 1e24},
                ytick={70, 80, 90, 100},
                yticklabels={70, 80, 90, 100},
                axis x line*=bottom,
                axis y line*=left,
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={at={(axis description cs:0.5,1.05)},font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  100)
                    (8.9e19,  100)
                    (1.4e20,  100)
                    (4.2e20,  99.7)
                    (4.1e20,  99.7)
                    (9.1e20,  99.3)
                    (1.7e21,  99)
                    (2.96e21, 98.8)
                    (6.8e21,  97.7)
                    (2.3e22,  98.1)
                    (1.2e23,  89.3)
                    (5.4e23,  87.7)
                    };
                \addplot[
                    color=jweigreen,
                    mark=triangle*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  100)
                    (8.9e19,  100)
                    (1.4e20,  100)
                    (4.2e20,  99.903)
                    (4.1e20,  100)
                    (9.1e20,  99.61)
                    (1.7e21,  99.212)
                    (2.96e21, 99.512)
                    (6.8e21,  98.7)
                    (2.3e22,  99.03)
                    (1.2e23,  94.7)
                    (5.4e23,  88.6)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1, 100)
                    (1e25, 100)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 30pt},
            width = 4.0cm,
            height = 3.7cm]
            \nextgroupplot[
                align = center,
                legend style={at={(0.5,1.1)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                ymode=log,
                xmin=1e19, xmax=3e24,
                ymin=2.5, ymax=15.5,
                xtick={1e20, 1e22, 1e24},
                ytick={3, 5, 10, 15},
                yticklabels={3, 5, 10, 15},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={Cross-entropy loss},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={at={(axis description cs:0.5,1.05)},font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=battleshipgrey,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  8.46)
                    (8.9e19,  8.2)
                    (1.4e20,  8.19)
                    (4.2e20,  7.92)
                    (4.1e20,  7.93)
                    (9.1e20,      8.07)
                    (1.7e21,      7.7)
                    (2.96e21,     7.6)
                    (6.8e21,      7.4)
                    (2.3e22,     7.32)
                    (1.2e23,     5.76)
                    (5.4e23,    5.31)
                    };
            \nextgroupplot[
                align = center,
                legend style={at={(0.5,1.1)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                ymode=log,
                xmin=1e19, xmax=3e24,
                ymin=2.5, ymax=15.5,
                xtick={1e20, 1e22, 1e24},
                ytick={3, 5, 10, 15},
                yticklabels={3, 5, 10, 15},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Training FLOPs},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.2)},anchor=north,font=\normalsize},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={at={(axis description cs:0.5,1.05)},font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=battleshipgrey,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  11.6)
                    (8.9e19,  10.99)
                    (1.4e20,  10.75)
                    (4.2e20,  10.32)
                    (4.1e20,  10.38)
                    (9.1e20,  9.71)
                    (1.7e21,  9.25)
                    (2.96e21, 8.91)
                    (6.8e21,  8.21)
                    (2.3e22,  7.89)
                    (1.2e23,  3.95)
                    (5.4e23,  3.47)
                    };
            \nextgroupplot[
                align = center,
                legend style={at={(0.5,1.1)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                ymode=log,
                xmin=1e19, xmax=3e24,
                ymin=2.5, ymax=15.5,
                xtick={1e20, 1e22, 1e24},
                ytick={3, 5, 10, 15},
                yticklabels={3, 5, 10, 15},
                axis x line*=bottom,
                axis y line*=left,
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={at={(axis description cs:0.5,1.05)},font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=battleshipgrey,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  11.8)
                    (8.9e19,  11.7)
                    (1.4e20,  11.7)
                    (4.2e20,  10.9)
                    (4.1e20,  11.0)
                    (9.1e20,  9.8)
                    (1.7e21,  9.3)
                    (2.96e21, 9.2)
                    (6.8e21,  8.19)
                    (2.3e22,  8.29)
                    (1.2e23,  5.47)
                    (5.4e23,  8.15)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Adjacent plots for error rate and cross-entropy loss on three emergent generative tasks in BIG-Bench for LaMDA.
    We show error rate for both greedy decoding ($T=0$) as well as random sampling ($T=1$).
    Error rate is (1 - exact match score) for modified arithmetic and word unscramble, and (1 - BLEU score) for IPA transliterate.
    } 
    \label{fig:log-scaling-generative}
    \end{centering}
\end{figure*}

==> log-scaling-scoring.tex <==
\begin{figure*}[ht]
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 30pt},
            width = 4cm,
            height = 3.7cm]
            \nextgroupplot[
                align = center,
                title = {Logical arguments},
                legend style={at={(0.5,1.1)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                ymode=log,
                xmin=1e19, xmax=3e24,
                ymin=38, ymax=102,
                xtick={1e20, 1e22, 1e24},
                ytick={40, 60, 80, 100},
                yticklabels={40, 60, 80, 100},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={Error rate (\%)},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.25,0.5)},anchor=south},
                title style={at={(axis description cs:0.5,1.05)},font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  71.9)
                    (8.9e19,  93.7)
                    (1.4e20,  84.4)
                    (4.2e20,  93.7)
                    (4.1e20,  78.1)
                    (9.1e20,  78.1)
                    (1.7e21,  78.1)
                    (2.96e21, 78.1)
                    (6.8e21,  75)
                    (2.3e22,  78.1)
                    (1.2e23,  56.2)
                    (5.4e23,  40.6)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1, 80)
                    (1e25, 80)
                    };
            \nextgroupplot[
                align = center,
                title = {Sports understanding},
                legend style={at={(0.5,1.3)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                ymode=log,
                xmin=1e19, xmax=3e24,
                ymin=38, ymax=102,
                xtick={1e20, 1e22, 1e24},
                ytick={40, 60, 80, 100},
                yticklabels={40, 60, 80, 100},
                axis x line*=bottom,
                axis y line*=left,
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={at={(axis description cs:0.5,1.05)},font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  51.5)
                    (8.9e19,  52.2)
                    (1.4e20,  52.4)
                    (4.2e20,  51.1)
                    (4.1e20,  52.1)
                    (9.1e20,  51.6)
                    (1.7e21,  53.2)
                    (2.96e21, 52.8)
                    (6.8e21,  51.7)
                    (2.3e22,  50.2)
                    (1.2e23,  49.9)
                    (5.4e23,  40.9)
                    };
                    \addlegendentry{LaMDA}
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1, 50)
                    (1e25, 50)
                    };
                    \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {Figure of speech},
                legend style={at={(0.5,1.1)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                ymode=log,
                xmin=1e19, xmax=3e24,
                ymin=38, ymax=102,
                xtick={1e20, 1e22, 1e24},
                ytick={40, 60, 80, 100},
                yticklabels={40, 60, 80, 100},
                axis x line*=bottom,
                axis y line*=left,
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={at={(axis description cs:0.5,1.05)},font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  96.6)
                    (8.9e19,  94.9)
                    (1.4e20,  93.2)
                    (4.2e20,  91.5)
                    (4.1e20,  94.9)
                    (9.1e20,  89.8)
                    (1.7e21,  91.5)
                    (2.96e21, 88.1)
                    (6.8e21,  86.4)
                    (2.3e22,  84.7)
                    (1.2e23,  72.9)
                    (5.4e23,  62.7)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1, 90)
                    (1e25, 90)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 30pt},
            width = 4cm,
            height = 3.7cm]
            \nextgroupplot[
                align = center,
                legend style={at={(0.5,1.1)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                ymode=log,
                xmin=1e19, xmax=3e24,
                ymin=0.03, ymax=4,
                xtick={1e20, 1e22, 1e24},
                ytick={0.05, 0.2, 0.8, 3.0},
                yticklabels={0.05, 0.2, 0.8, 3.2},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={Cross-entropy loss},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.25,0.5)},anchor=south},
                title style={at={(axis description cs:0.5,1.05)},font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  0.183)
                    (8.9e19,  0.214)
                    (1.4e20,  0.214)
                    (4.2e20,  0.196)
                    (4.1e20,  0.176)
                    (9.1e20,  0.148)
                    (1.7e21,  0.14)
                    (2.96e21, 0.183)
                    (6.8e21,  0.139)
                    (2.3e22,  0.14)
                    (1.2e23,  0.087)
                    (5.4e23,  0.073)
                    };
            \nextgroupplot[
                align = center,
                legend style={at={(0.5,1.1)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                ymode=log,
                xmin=1e19, xmax=3e24,
                ymin=0.03, ymax=4,
                xtick={1e20, 1e22, 1e24},
                ytick={0.05, 0.2, 0.8, 3.0},
                yticklabels={0.05, 0.2, 0.8, 3.2},
                axis x line*=bottom,
                axis y line*=left,
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.2)},anchor=north,font=\normalsize},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={at={(axis description cs:0.5,1.05)},font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  3.279)
                    (8.9e19,  2.057)
                    (1.4e20,  1.98)
                    (4.2e20,  1.9)
                    (4.1e20,  1.06)
                    (9.1e20,  0.63)
                    (1.7e21,  0.83)
                    (2.96e21, 0.664)
                    (6.8e21,  0.454)
                    (2.3e22,  0.51)
                    (1.2e23,  0.307)
                    (5.4e23,  0.369)
                    };
            \nextgroupplot[
                align = center,
                legend style={at={(0.5,1.1)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                ymode=log,
                xmin=1e19, xmax=3e24,
                ymin=0.03, ymax=4,
                xtick={1e20, 1e22, 1e24},
                ytick={0.05, 0.2, 0.8, 3.0},
                yticklabels={0.05, 0.2, 0.8, 3.2},
                axis x line*=bottom,
                axis y line*=left,
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={at={(axis description cs:0.5,1.05)},font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchblue,
                    mark=*,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  3.66)
                    (8.9e19,  3.23)
                    (1.4e20,  2.777)
                    (4.2e20,  2.211)
                    (4.1e20,  2.102)
                    (9.1e20,  1.793)
                    (1.7e21,  1.514)
                    (2.96e21, 1.586)
                    (6.8e21,  1.205)
                    (2.3e22,  1.211)
                    (1.2e23,  0.877)
                    (5.4e23,  0.849)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \\ \vspace{5mm}
    
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 30pt},
            width = 4cm,
            height = 3.7cm]
            \nextgroupplot[
                align = center,
                legend style={at={(0.5,1.1)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                ymode=log,
                xmin=1e19, xmax=3e24,
                ymin=0.03, ymax=4,
                xtick={1e20, 1e22, 1e24},
                ytick={0.05, 0.2, 0.8, 3.0},
                yticklabels={0.05, 0.2, 0.8, 3.2},
                axis x line*=bottom,
                axis y line*=left,
                ylabel={Neg.\ log probability},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.25,0.5)},anchor=south},
                title style={at={(axis description cs:0.5,1.05)},font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=deepskyblue,
                    mark=*,
                    mark size=0.7pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  0.182)
                    (8.9e19,  0.214)
                    (1.4e20,  0.214)
                    (4.2e20,  0.196)
                    (4.1e20,  0.176)
                    (9.1e20,  0.148)
                    (1.7e21,  0.140)
                    (2.96e21, 0.183)
                    (6.8e21,  0.140)
                    (2.3e22,  0.140)
                    (1.2e23,  0.087)
                    (5.4e23,  0.0737)
                    };
                \addplot[
                    color=cinnamon,
                    mark=*,
                    mark size=0.7pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  0.176)
                    (8.9e19,  0.175)
                    (1.4e20,  0.177)
                    (4.2e20,  0.185)
                    (4.1e20,  0.154)
                    (9.1e20,  0.164)
                    (1.7e21,  0.178)
                    (2.96e21, 0.208)
                    (6.8e21,  0.165)
                    (2.3e22,  0.144)
                    (1.2e23,  0.169)
                    (5.4e23,  0.249)
                    };
            \nextgroupplot[
                align = center,
                legend style={at={(0.5,1.1)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                ymode=log,
                xmin=1e19, xmax=3e24,
                ymin=0.03, ymax=4,
                xtick={1e20, 1e22, 1e24},
                ytick={0.05, 0.2, 0.8, 3.0},
                yticklabels={0.05, 0.2, 0.8, 3.2},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Model scale (training FLOPs)},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.25)},anchor=north,font=\normalsize},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={at={(axis description cs:0.5,1.05)},font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=deepskyblue,
                    mark=*,
                    mark size=0.7pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  3.279)
                    (8.9e19,  2.057)
                    (1.4e20,  1.98)
                    (4.2e20,  1.90)
                    (4.1e20,  1.06)
                    (9.1e20,  0.633)
                    (1.7e21,  0.827)
                    (2.96e21, 0.665)
                    (6.8e21,  0.454)
                    (2.3e22,  0.510)
                    (1.2e23,  0.307)
                    (5.4e23,  0.370)
                    };
                    \addlegendentry{Correct response}
                \addplot[
                    color=cinnamon,
                    mark=*,
                    mark size=0.7pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  1.85)
                    (8.9e19,  1.71)
                    (1.4e20,  0.90)
                    (4.2e20,  0.94)
                    (4.1e20,  1.156)
                    (9.1e20,  1.185)
                    (1.7e21,  0.919)
                    (2.96e21, 0.889)
                    (6.8e21,  0.872)
                    (2.3e22,  0.437)
                    (1.2e23,  1.137)
                    (5.4e23,  0.702)
                    };
                    \addlegendentry{Incorrect response(s)}
            \nextgroupplot[
                align = center,
                legend style={at={(0.5,1.1)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                ymode=log,
                xmin=1e19, xmax=3e24,
                ymin=0.03, ymax=4,
                xtick={1e20, 1e22, 1e24},
                ytick={0.05, 0.2, 0.8, 3.0},
                yticklabels={0.05, 0.2, 0.8, 3.2},
                axis x line*=bottom,
                axis y line*=left,
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={at={(axis description cs:0.5,1.05)},font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=deepskyblue,
                    mark=*,
                    mark size=0.7pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  3.67)
                    (8.9e19,  3.23)
                    (1.4e20,  2.77)
                    (4.2e20,  2.21)
                    (4.1e20,  2.10)
                    (9.1e20,  1.79)
                    (1.7e21,  1.5)
                    (2.96e21, 1.59)
                    (6.8e21,  1.205)
                    (2.3e22,  1.21)
                    (1.2e23,  0.88)
                    (5.4e23,  0.85)
                    };
                \addplot[
                    color=cinnamon,
                    mark=*,
                    mark size=0.7pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (3.2e19,  3.72)
                    (8.9e19,  3.44)
                    (1.4e20,  2.82)
                    (4.2e20,  2.25)
                    (4.1e20,  2.23)
                    (9.1e20,  1.98)
                    (1.7e21,  1.62)
                    (2.96e21, 1.69)
                    (6.8e21,  1.515)
                    (2.3e22,  1.437)
                    (1.2e23,  1.747)
                    (5.4e23,  1.93)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Adjacent plots for error rate, cross-entropy loss, and log probabilities of correct and incorrect responses on three classification tasks on BIG-Bench that we consider to demonstrate emergent abilities.
    Logical arguments only has 32 samples, which may contribute to noise.
    Error rate is (1 - accuracy).
    } 
    \label{fig:log-scaling-scoring}
    \end{centering}
\end{figure*}

==> wikitext103-further.tex <==
\begin{figure*}[ht]
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 30pt},
            width = 3.7cm,
            height = 3.7cm]
            \nextgroupplot[
                align = center,
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=3e19, xmax=3e24,
                ymin=-3, ymax=103,
                xtick={1e20, 1e22, 1e24},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Training FLOPs},
                ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (7.9e20,	24.9)
                    (2.6e21,	26.5)
                    (8.5e21,	26.7)
                    (5.6e23,    73.9)
                    };
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (7.5e20,  26)
                    (2.5e21,  27.5)
                    (1.3e22,  28)
                    (5.5e23,  65.8)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1e19,   25)
                    (1e25,  25)
                    };
                    
            \nextgroupplot[
                align = center,
                title = {\textbf{MMLU: Humanities}},
                legend style={at={(0.5,1.35)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},/tikz/column 4/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                xmin=0.2, xmax=300,
                ymin=-3, ymax=103,
                xtick={0.1, 1, 10, 100, 1000},
                xticklabels={ ,1B,10B,100B,},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Model parameters},
                ytick={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.417,	24.9)
                    (1.4,	26.5)
                    (7.1,	26.7)
                    (70,    73.9)
                    };
                    \addlegendentry{Chinchilla}
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.417,  26.6)
                    (1.4,  27.5)
                    (7.1,  28)
                    (280,  65.8)
                    };
                    \addlegendentry{Gopher}
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.1,   25)
                    (1000,  25)
                    };
                    \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=4.5, xmax=23,
                ymin=-3, ymax=103,
                x dir=reverse,
                axis x line*=bottom,
                axis y line*=left,
                xtick={20, 15, 10, 7, 5},
                xticklabels={20, 15, 10, 7, 5},
                xlabel={WikiText103 ppl},
                ytick={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (18.96,	24.9)
                    (13.64,	26.5)
                    (10.73,	26.7)
                    (7.16,  73.9)
                    };
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (18.96,  26.6)
                    (13.64,  27.5)
                    (10.73,  28)
                    (7.16,  65.8)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1,   25)
                    (30,  25)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \\ \vspace{3mm} 
    
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 30pt},
            width = 3.7cm,
            height = 3.7cm]
            \nextgroupplot[
                align = center,
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=3e19, xmax=3e24,
                ymin=-3, ymax=103,
                xtick={1e20, 1e22, 1e24},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Training FLOPs},
                ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (7.9e20,	26.4)
                    (2.6e21,	26.1)
                    (8.5e21,	25.9)
                    (5.6e23,   54.3)
                    };
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (7.5e20,  26)
                    (2.5e21,  26.6)
                    (1.3e22,  30.1)
                    (5.5e23,  48)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1e19,   25)
                    (1e25,  25)
                    };
                    
            \nextgroupplot[
                align = center,
                title = {\textbf{MMLU: Science, Technology, Engineering, and Math (STEM)}},
                legend style={at={(0.5,1.35)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},/tikz/column 4/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                xmin=0.2, xmax=300,
                ymin=-3, ymax=103,
                xtick={0.1, 1, 10, 100, 1000},
                xticklabels={ ,1B,10B,100B,},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Model parameters},
                ytick={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.417,	26.4)
                    (1.4,	26.1)
                    (7.1,	25.9)
                    (70,   54.3)
                    };
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.417,  26)
                    (1.4,  26.6)
                    (7.1,  30.1)
                    (280,  48)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.1,   25)
                    (1000,  25)
                    };
            \nextgroupplot[
                align = center,
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=4.5, xmax=23,
                ymin=-3, ymax=103,
                x dir=reverse,
                axis x line*=bottom,
                axis y line*=left,
                xtick={20, 15, 10, 7, 5},
                xticklabels={20, 15, 10, 7, 5},
                xlabel={WikiText103 ppl},
                ytick={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (18.96,	26.4)
                    (13.64,	26.1)
                    (10.73,	25.9)
                    (7.16,   54.3)
                    };
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (18.96,  26)
                    (13.64,  26.6)
                    (10.73,  30.1)
                    (7.16,  48)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1,   25)
                    (30,  25)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \\ \vspace{3mm} 
    
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 30pt},
            width = 3.7cm,
            height = 3.7cm]
            \nextgroupplot[
                align = center,
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=3e19, xmax=3e24,
                ymin=-3, ymax=103,
                xtick={1e20, 1e22, 1e24},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Training FLOPs},
                ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (7.9e20,	27.1)
                    (2.6e21,	24.3)
                    (8.5e21,	30.2)
                    (5.6e23,    79.1)
                    };
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (7.5e20,  23.4)
                    (2.5e21,  30)
                    (1.3e22,  31)
                    (5.5e23,  71.2)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1e19,   25)
                    (1e25,  25)
                    };
                    
            \nextgroupplot[
                align = center,
                title = {\textbf{MMLU: Other}},
                legend style={at={(0.5,1.35)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},/tikz/column 4/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                xmin=0.2, xmax=300,
                ymin=-3, ymax=103,
                xtick={0.1, 1, 10, 100, 1000},
                xticklabels={ ,1B,10B,100B,},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Model parameters},
                ytick={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.417,	27.1)
                    (1.4,	24.3)
                    (7.1,	30.2)
                    (70,    79.1)
                    };
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.417,  23.4)
                    (1.4,    30)
                    (7.1,    31)
                    (280,    71.2)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.1,   25)
                    (1000,  25)
                    };
            \nextgroupplot[
                align = center,
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=4.5, xmax=23,
                ymin=-3, ymax=103,
                x dir=reverse,
                axis x line*=bottom,
                axis y line*=left,
                xtick={20, 15, 10, 7, 5},
                xticklabels={20, 15, 10, 7, 5},
                xlabel={WikiText103 ppl},
                ytick={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (18.96,	27.1)
                    (13.64,	24.3)
                    (10.73,	30.2)
                    (7.16,  79.1)
                    };
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (18.96,  23.4)
                    (13.64,  30)
                    (10.73,  31)
                    (7.16,   71.2)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1,   25)
                    (30,  25)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \\ \vspace{3mm} 
    
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 30pt},
            width = 3.7cm,
            height = 3.7cm]
            \nextgroupplot[
                align = center,
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=3e19, xmax=3e24,
                ymin=-3, ymax=103,
                xtick={1e20, 1e22, 1e24},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Training FLOPs},
                ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (7.9e20,	25.5)
                    (2.6e21,	25.3)
                    (8.5e21,	27.7)
                    (5.6e23,   67.6)
                    };
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (7.5e20,  25.2)
                    (2.5e21,  27.1)
                    (1.3e22,  30)
                    (5.5e23,  60.6)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1e19,   25)
                    (1e25,  25)
                    };
                    
            \nextgroupplot[
                align = center,
                title = {\textbf{MMLU: Social Science}},
                legend style={at={(0.5,1.45)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},/tikz/column 4/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                xmin=0.2, xmax=300,
                ymin=-3, ymax=103,
                xtick={0.1, 1, 10, 100, 1000},
                xticklabels={ ,1B,10B,100B,},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Model parameters},
                ytick={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.417,	25.5)
                    (1.4,	25.3)
                    (7.1,	27.7)
                    (70,   67.6)
                    };
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.417,  25.2)
                    (1.4,  27.1)
                    (7.1,  30)
                    (280,  60.6)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.1,   25)
                    (1000,  25)
                    };
            \nextgroupplot[
                align = center,
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=4.5, xmax=23,
                ymin=-3, ymax=103,
                x dir=reverse,
                axis x line*=bottom,
                axis y line*=left,
                xtick={20, 15, 10, 7, 5},
                xticklabels={20, 15, 10, 7, 5},
                xlabel={WikiText103 ppl},
                ytick={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (18.96,	25.5)
                    (13.64,	25.3)
                    (10.73,	27.7)
                    (7.16,  67.6)
                    };
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (18.96,  25.2)
                    (13.64,  27.1)
                    (10.73,  30)
                    (7.16,   60.6)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1,   25)
                    (30,  25)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Emergence of Chinchilla and Gopher on MMLU. 
    In the four rows, performance is stratified into four supercategories. For both Chinchilla and Gopher, Social Science had the highest level of emergence while STEM was the least emergent.
    } 
    \label{fig:wikitext-extended}
    \end{centering}
\end{figure*}

==> wikitext103.tex <==
\begin{figure*}[ht]
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 50pt},
            width = 3.7cm,
            height = 3.7cm]
            \nextgroupplot[
                align = center,
                title = {\textbf{Training compute vs.}\\ \textbf{model size}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                ymode=log,
                xmin=0.2, xmax=300,
                xtick={0.1, 1, 10, 100, 1000},
                xticklabels={ ,1B,10B,100B,},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Model parameters},
                ylabel={Training FLOPs},
                ytick={1e21, 1e22, 1e23, 1e24},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.35,0.5)},anchor=south},
                title style={font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.417, 7.9e20)
                    (1.4,	2.6e21)
                    (7.1,	8.5e21)
                    (70,    5.6e23)
                    };
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.417, 7.5e20)
                    (1.4,   2.5e21)
                    (7.1,   1.3e22)
                    (280,   5.5e23)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{WikiText103 ppl\ vs.} \\ \textbf{training compute}},
                legend style={at={(0.5,1.1)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                ymode=log,
                xmin=3e19, xmax=3e24,
                ymin=4.5, ymax=23,
                y dir=reverse,
                xtick={1e20, 1e22, 1e24},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Training FLOPs},
                ylabel={WikiText103 ppl},
                ytick={20, 15, 10, 7, 5},
                yticklabels={20, 15, 10, 7, 5},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (7.9e20, 18.9)
                    (2.6e21, 13.64)
                    (8.5e21, 10.73)
                    (5.6e23, 7.2)
                    };
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (7.5e20, 19.48)
                    (2.5e21, 14.29)
                    (1.3e22, 10.81)
                    (5.5e23, 8.12)
                    };
            \nextgroupplot[
                align = center,
                title = {\textbf{WikiText103 ppl vs.} \\ \textbf{model size}},
                legend style={at={(1.05,0.8)},anchor=west,draw=none},
                xmode=log,
                ymode=log,
                xmin=0.2, xmax=300,
                ymin=4.5, ymax=23,
                y dir=reverse,
                xtick={0.1, 1, 10, 100, 1000},
                xticklabels={ ,1B,10B,100B,},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Model parameters},
                ylabel={WikiText103 ppl},
                ytick={20, 15, 10, 7, 5},
                yticklabels={20, 15, 10, 7, 5},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.417, 18.9)
                    (1.4,	13.64)
                    (7.1,	10.73)
                    (70,    7.2)
                    };
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.417, 19.48)
                    (1.4,   14.29)
                    (7.1,   10.81)
                    (280,   8.12)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \\ \vspace{3mm} 
    
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 50pt},
            width = 3.7cm,
            height = 3.7cm]
            \nextgroupplot[
                align = center,
                title = {\textbf{MMLU}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=3e19, xmax=3e24,
                ymin=-3, ymax=103,
                xtick={1e20, 1e22, 1e24},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Training FLOPs},
                ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.35,0.5)},anchor=south},
                title style={font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (7.9e20,	25.5)
                    (2.6e21,	24.7)
                    (8.5e21,	27.9)
                    (5.6e23,   67.4)
                    };
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (7.5e20,  25.7)
                    (2.5e21,  27.3)
                    (1.3e22,  29.5)
                    (5.5e23,  60.0)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1e19,   25)
                    (1e25,  25)
                    };
                    
            \nextgroupplot[
                align = center,
                title = {\textbf{MMLU}},
                legend style={at={(0.5,-0.75)},anchor=south
                ,/tikz/column 2/.style={column sep=8pt,},/tikz/column 4/.style={column sep=8pt,},draw=none},
                legend columns=-1,
                xmode=log,
                xmin=0.2, xmax=300,
                ymin=-3, ymax=103,
                xtick={0.1, 1, 10, 100, 1000},
                xticklabels={ ,1B,10B,100B,},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Model parameters},
                ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.417,	25.5)
                    (1.4,	24.7)
                    (7.1,	27.9)
                    (70,   67.4)
                    };
                    \addlegendentry{Chinchilla}
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.417,  25.7)
                    (1.4,  27.3)
                    (7.1,  29.5)
                    (280,  60.0)
                    };
                    \addlegendentry{Gopher}
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.1,   25)
                    (1000,  25)
                    };
                    \addlegendentry{Random}
            \nextgroupplot[
                align = center,
                title = {\textbf{MMLU}},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=4.5, xmax=23,
                ymin=-3, ymax=103,
                x dir=reverse,
                axis x line*=bottom,
                axis y line*=left,
                xtick={20, 15, 10, 7, 5},
                xticklabels={20, 15, 10, 7, 5},
                xlabel={WikiText103 ppl},
                ylabel={Accuracy (\%)},
                ytick={0, 20, 40, 60, 80, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.2,0.5)},anchor=south},
                title style={font=\footnotesize},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=frenchbeige,
                    mark=triangle*,
                    mark size=2.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (18.96,	25.5)
                    (13.64,	24.7)
                    (10.73,	27.9)
                    (7.16,   67.4)
                    };
                \addplot[
                    color=jweigreen,
                    mark=diamond*,
                    mark size=2.3pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (18.96,  25.7)
                    (13.64,  27.3)
                    (10.73,  29.5)
                    (7.16,  60.0)
                    };
                \addplot[
                    color=frenchrose,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (1,   25)
                    (30,  25)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Top row: the relationships between training FLOPs, model parameters, and perplexity (ppl) on WikiText103 \citep{merity2016pointer} for Chinchilla and Gopher.
    Bottom row: Overall performance on the massively multi-task language understanding benchmark \citep[MMLU;][]{hendrycks2020measuring} as a function of training FLOPs, model parameters, and WikiText103 perplexity.
    } 
    \label{fig:wikitext}
    \end{centering}
\end{figure*}
